SpeedFolding: Learning Efficient Bimanual Folding of Garments

Folding garments reliably and efficiently is a long standing challenge in robotic manipulation due to the complex dynamics and high dimensional configuration space of garments. An intuitive approach is to initially manipulate the garment to a canonical smooth configuration before folding. In this work, we develop SpeedFolding, a reliable and efficient bimanual system, which given user-defined instructions as folding lines, manipulates an initially crumpled garment to (1) a smoothed and (2) a folded configuration. Our primary contribution is a novel neural network architecture that is able to predict pairs of gripper poses to parameterize a diverse set of bimanual action primitives. After learning from 4300 human-annotated and self-supervised actions, the robot is able to fold garments from a random initial configuration in under 120s on average with a success rate of 93%. Real-world experiments show that the system is able to generalize to unseen garments of different color, shape, and stiffness. While prior work achieved 3-6 Folds Per Hour (FPH), SpeedFolding achieves 30-40 FPH.

==> figures/bimamanet.tex <==
\begin{figure*}[t]
    \vspace{1mm}
    \centering
\begin{tikzpicture}[framed]
    \tikzstyle{nn} = [teal, fill=teal!4];
    
    \newcommand{\layer}[6][] {
		\draw[#1] (#2,#3 / 2,#4 / 2) -- ++(#5,0,0) -- ++(0, 0, -#4) -- ++(-#5, 0, 0) -- cycle;
		\draw[#1] (#2,#3 / 2,#4 / 2) -- ++(#5,0,0) -- ++(0, -#3, 0) -- ++(-#5, 0, 0) -- cycle;
		\draw[#1] (#2 + #5,-#3 / 2,-#4 / 2) -- ++(0,0,#4) -- ++(0,#3,0) -- ++(0,0,-#4) -- cycle;
	}
	
	\tikzmath{ \w = 3.0; \ws = 2.6; } 
	
    % Image input
    \tikzmath{ \x = -0.22; }
	\layer[thick, fill=white]{\x}{\w}{\w}{0.07}{}
	\begin{scope}[canvas is yz plane at x=\x+0.07]
		\node[transform shape, rotate=-90] (a) {\includegraphics[trim=50 30 10 30, clip, width=\w cm, height=\w cm]{images/example-heatmap/depth.jpg}};
	\end{scope}
	
    \tikzmath{ \x = 0.3; }
	\layer[thick, fill=white]{\x}{\w}{\w}{0.07}{}
	\begin{scope}[canvas is yz plane at x=\x+0.07]
		\node[transform shape, rotate=-90] (a) {\includegraphics[trim=50 30 10 30, clip, width=\w cm, height=\w cm]{images/example-heatmap/color.jpg}};
	\end{scope}
	
	\draw[-latex] (0.5, 0) -- (1.05, 0);
	
	\node[text width=90, align=left] (input) at (0.6, -2.8) {Depth and grayscale\\ \textbf{Image} Input};
	
	% Encoder
	\node[text width=54, align=center] at (2.4, 2.2) {Shared Encoder};
	\layer[nn]{1.6}{0.9*\ws}{0.9*\ws}{0.12}{}
	\layer[nn]{1.9}{0.65*\ws}{0.65*\ws}{0.16}{}
	\layer[nn]{2.2}{0.4*\ws}{0.4*\ws}{0.3}{}
	\layer[nn]{2.6}{0.2*\ws}{0.2*\ws}{0.3}{}
	\layer[nn]{3.1}{0.1*\ws}{0.1*\ws}{0.6}{}
	
	% Classifier Head
	\begin{scope}[shift={(0, 3.2, 0)}]
	    \layer[nn]{4.8}{1.2}{0.16}{0.16}{}
	    \node[text width=60, align=center] at (4.0, 0.75) {Classification Head};
	    
	    \draw[-latex] (5.1, 0, 0) -- ++(0.4, 0, 0) -- ++(0, 0, 2.0) -- ++(0.8, 0, 0);
	    \draw[dashed, -latex] (5.1, 0, 0) -- ++(0.9, 0, 0);
	    \draw[dashed, -latex] (5.1, 0, 0) -- ++(0.4, 0, 0) -- ++(0, 0, -2.0) -- ++(0.2, 0, 0);
    \end{scope}

	% Decoder
	\draw[fill=gray!8, dotted] (5.7 + 1.2, -0.3) rectangle ++(7.0, 4.7);
	\node[anchor=north west] (done) at (7.0, 4.35) {\textbf{\done{}}};
	
	\draw[fill=gray!6, dotted] (5.7 + 0.8, -0.9) rectangle ++(7.0, 4.7);
	\node[anchor=north west] (drag) at (6.6, 3.75) {\textbf{Drag}};
	
	\draw[fill=gray!4, dotted] (5.7 + 0.4, -1.5) rectangle ++(7.0, 4.7);
	\node[anchor=north west] (pick-and-place) at (6.2, 3.16) {\textbf{Pick-and-place}};
	
	\draw[fill=gray!2, dotted] (5.7, -2.1) rectangle ++(7.0, 4.7);
	\node[anchor=north west] (fling) at (5.8, 2.5) {\textbf{Fling}};
	\node[anchor=north east] (fling) at (12.6, 2.5) {Decoder per Primitive};
	
	\draw[-latex] (3.9, 0) -| ++(0.3, 3.2) -- ++(0.5, 0);
    \draw[-latex] (3.9, 0) -- (6.1, 0);
	
	\layer[nn]{6.2}{0.1*\ws}{0.1*\ws}{0.6}{}
	\layer[nn]{7.0}{0.2*\ws}{0.2*\ws}{0.3}{}
	\layer[nn]{7.6}{0.4*\ws}{0.4*\ws}{0.16}{}
	
	% U-Net arrows
	\draw[dashed, -latex] (2.8, -0.5) |- ++(0, -0.3) -| (7.1, -0.5);
	\draw[dashed, -latex] (2.4, -0.8) |- ++(0, -0.5) -| (7.6, -1.0);
	\draw[dashed, -latex] (2.0, -1.2) |- ++(0, -0.6) -| (7.9, -0.25);
	\node[] at (4.4, -2.1) {\small U-Net};
	
	% Heatmaps
	\draw[dotted] (8.4, \ws/2, \ws/2) -- ++(3.0, 0, 0);
	\draw[dotted] (8.4, \ws/2, -\ws/2) -- ++(3.0, 0, 0);
	\draw[dotted] (8.4, -\ws/2, \ws/2) -- ++(3.0, 0, 0);
	\draw[dotted] (8.4, -\ws/2, -\ws/2) -- ++(3.0, 0, 0);
	\layer[thick, fill=white]{8.4}{\ws}{\ws}{0.07}{}
	\layer[thick, fill=white]{8.6}{\ws}{\ws}{0.07}{}
	\layer[thick, fill=white]{8.8}{\ws}{\ws}{0.07}{}
	\layer[thick, fill=white]{9.0}{\ws}{\ws}{0.07}{}
	\layer[thick, fill=white]{9.2}{\ws}{\ws}{0.07}{}
	\layer[thick, fill=white]{9.4}{\ws}{\ws}{0.07}{}
	
	\begin{scope}[canvas is yz plane at x=9.47]
		\node[transform shape, rotate=-90] (a) {\includegraphics[trim=10 10 0 10, clip, width=\ws cm, height=\ws cm]{images/example-heatmap/heatmap.jpg}};
	\end{scope}
	
	\node[text width=78, align=center] (done) at (8.25, -2.8) {\textbf{Value Maps} $Q_{unc}$\\ per Orientation};
	
	% Descriptor block
	\layer[thick, fill=white]{10.7}{\ws}{\ws}{1.1}{}
	\foreach \x in {1, ..., 11} {
	    \draw[thin] (10.7, \ws/2, -\ws/2 + \ws/12 * \x) -- ++(1.1, 0, 0);
	    \draw[thin] (10.7 + 1.1, \ws/2, -\ws/2 + \ws/12 * \x) -- ++(0, -\ws, 0);
	}
	\foreach \y in {1, ..., 11} {
	    \draw[thin] (10.7, -\ws/2 + \ws/12 * \y, \ws/2) -- ++(1.1, 0, 0);
	    \draw[thin] (10.7 + 1.1, -\ws/2 + \ws/12 * \y, \ws/2) -- ++(0, 0, -\ws);
	}
	
	\node[text width=100, align=center] (done) at (11.7, -2.8) {Correspondence\\ \textbf{Descriptors}};
	
	\draw[fill=cyan] (11.8, -2*\ws/12, \ws/12) -- ++(0, 0, \ws/12) -- ++(0, \ws/12, 0) -- ++(0, 0, -\ws/12) -- cycle;
	\draw[fill=orange] (11.8, \ws/12, -2*\ws/12) -- ++(0, 0, \ws/12) -- ++(0, \ws/12, 0) -- ++(0, 0, -\ws/12) -- cycle;
	
	\draw[-latex] (12.05, 0.38, -0.38) -- (14.1, 0.6, 0);
	\draw[-latex] (12.05, -0.38, 0.38) -- (14.1, -0.6, 0);
	
	% Descriptor Head
	\node[text width=44, align=center] at (15.2, 1.3) {Descriptor Head};
	\layer[nn]{14.2}{2.0}{0.16}{0.16}{}
	\layer[nn]{14.5}{1.0}{0.16}{0.16}{}
	
	\node[text width=23, align=center] (reward) at (15.7, 0.0) {\textbf{Value} $Q$};
	
	\draw[-latex] (14.9, 0) -- (reward.west);
\end{tikzpicture}
    \caption{\textbf{BiManual Manipulation Net (BiMaMa-Net)} architecture first maps an image to a manipulation primitive type via its shared encoder and classification head. Given a primitive, it predicts dense unconditioned value maps for a discrete set of gripper orientations. It then calculates pixel-wise correspondence descriptors. A descriptor pair, representing a bimanual action, is combined in the descriptor head to predict its joint value.}
    \label{fig:bimamanet-architecture}
\end{figure*}

==> figures/figure_one.tex <==
% \begin{figure}[t]
%     \centering
%     \includegraphics[width=0.9\linewidth, trim=500 0 300 350, clip]{images/Multi-exposure fling2fold.jpg}
%     \caption{Our bimanual robotic system has learned to fold clothes from arbitrary states. This work focuses on minimal execution time. \lars{Todo: Take new image with photographer on Friday}}
%     \label{fig:fig_one}
% \end{figure}

\newcommand{\igf}[2]{\includegraphics[width=0.28\linewidth, trim=#2, clip]{images/seq-fig-1/#1}}

\begin{figure}[t]
    \centering
\begin{tikzpicture}
    \tikzstyle{label} = [rounded rectangle, draw=black, fill=white, anchor=west, anchor=west, text=black]
    
    \node[] (img0) {\includegraphics[width=0.88\linewidth, trim=190 90 40 130, clip]{images/seq-fig-1/20220225_AUTOLab_AVL_0074_fold3_sm.jpg}};
    \node[below right=0.52 and 0.30 of img0.north west, label] {\small \textbf{5 Fold}};
    
    \node[below=0.10 of img0.south] (img2) {\igf{20220225_AUTOLab_AVL_0067n.jpg}{160 50 120 80}};
    \node[below right=0.2 and 0.0 of img2.north west, label] {\footnotesize \textbf{2\enspace Fling}};

    \node[left=0.25 of img2] (img1) {\igf{20220225_AUTOLab_AVL_0066n.jpg}{160 50 120 80}};
    \node[below left=0.2 and 0.0 of img1.north west, label] {\footnotesize \textbf{1\enspace Fling}};
    
    \node[right=0.25 of img2] (img3) {\igf{20220225_AUTOLab_AVL_0068n.jpg}{160 50 120 80}};
    \node[below right=0.2 and 0.0 of img3.north west, label] {\footnotesize \textbf{3\enspace Drag}};
    
    \node[below=0.32 of img1] (img5) {\igf{20220225_AUTOLab_AVL_0071n.jpg}{160 50 120 80}};
    \node[below right=0.2 and 0.0 of img5.north west, label] {\footnotesize \textbf{4\enspace Move}};
    
    \node[right=0.25 of img5] (img6) {\igf{20220225_AUTOLab_AVL_0076n.jpg}{160 50 120 80}};
    \node[below right=0.2 and 0.0 of img6.north west, label] {\footnotesize \textbf{6\enspace Fold}};
    
    \node[right=0.25 of img6] (img8) {\igf{20220225_AUTOLab_AVL_0078n.jpg}{185 60 285 217}};
    \node[below right=0.2 and 0.0 of img8.north west, label] {\footnotesize \textbf{7\enspace Done}};
    
    % Arrows
    \draw[-latex] (img1.east) -- (img2.west);
    \draw[-latex] (img2.east) -- (img3.west);
    \draw[-latex] (img3.south) -- ++(0, -0.1) -| (img5.north);
    % \draw[-latex] (img5.east) -- (img6.west);
    \draw[dashed, thick] (img5.east)++(0.14, -0.5) -- ++(0.0, 1.0);
    \draw[-latex] (img6.east) -- (img8.west);
\end{tikzpicture}
    \caption{\sysfull{} learns to fold garments from arbitrary configurations: Given a crumpled t-shirt, the robot unfolds using fling actions (1, 2), smooths it with a drag action (3) until it is \emph{sufficiently smoothed}. It then moves the t-shirt for better reachability (4), and applies folds (5-6) to achieve the user-defined configuration (7).}
    \label{fig:fig_one}
    \vspace{-30pt}
\end{figure}


==> figures/fold-timing.tex <==
\begin{figure}[b]
    \centering
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        ytick=data,
        yticklabels={Fling-to-fold, ''2-Second`` Fold, Instruction},
        width=230,
        height=120,
        bar width=0.5,
        xmin=0,
        enlarge y limits=0.4,
        grid,
        minor tick num=2,
        yticklabel style={text width=1.6cm, align=right, font=\small},
        xlabel={\small Duration [\si{s}]},
        legend style={
            at={(0.4, -0.43)},
            anchor=north,
            legend columns=3,
            column sep=5pt,
            font=\small
        },
        legend cell align={left},
    ]
\addplot[teal, fill=teal!80] coordinates
% Fling
{(25.54,0) (47.11,1) (47.11,2)};
\addplot[teal, fill=teal!50] coordinates
% Drag
{(0.00,0) (14.91,1) (14.91,2)};
\addplot[teal, fill=teal!20] coordinates
% Pick-and-place (single)
{(0.00,0) (4.24,1) (4.24,2)};
\addplot[orange, fill=orange!80] coordinates
% Fling-to-fold
{(23.17,0) (0.00,1) (0.00,2)};
\addplot[orange, fill=orange!50] coordinates
% Move
{(6.58,0) (5.80,1) (6.67,2)};
\addplot[orange, fill=orange!20] coordinates
% Pick-and-place (dual)
{(26.24,0) (25.60,1) (35.90,2)};

\legend{Fling, Drag, Pick-and-place, Fling-to-fold, Move, Fold}
\end{axis}
\end{tikzpicture}
    \caption{\textbf{Timings} for calculating and executing the action primitive types depending on the folding approach. Instruction-based and ''2-Second`` fold share the same smoothing actions (blue), but differ in folding (orange). By introducing a combined Fling-to-fold primitive, a smoothed state is not required before folding. However, the ''2-Second`` fold is suited for manipulating a t-shirt only, and Fling-to-fold assumes prior knowledge of the garment.}
    \label{fig:fold-timing}
\end{figure}

==> figures/folding-sequence.tex <==
% \newcommand{\igd}[2]{\includegraphics[width=0.2\linewidth, trim=#2, clip]{images/sequence-example/#1}}

% \begin{figure*}[t]
%     \centering
% \begin{tikzpicture}
%     \tikzstyle{label} = [rounded rectangle, draw=black, fill=white, anchor=west, anchor=west, text=black]

%     \node[] (img1) {\igd{IMG_2748.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img1.north west, label] {\footnotesize \textbf{1\enspace Fling}};
    
%     \node[right=0.25 of img1] (img2) {\igd{IMG_2750.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img2.north west, label] {\footnotesize \textbf{2\enspace Fling}};
    
%     \node[right=0.25 of img2] (img3) {\igd{IMG_2751.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img3.north west, label] {\footnotesize \textbf{3\enspace Drag}};
    
%     \node[right=0.25 of img3] (img4) {\igd{IMG_2752.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img4.north west, label] {\footnotesize \textbf{4\enspace \done}};
    
%     \node[below=0.32 of img1] (img5) {\igd{IMG_2753.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img5.north west, label] {\footnotesize \textbf{5\enspace Move}};
    
%     \node[right=0.25 of img5] (img6) {\igd{IMG_2754.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img6.north west, label] {\footnotesize \textbf{6\enspace Pick-and-place}};
    
%     \node[right=0.25 of img6] (img7) {\igd{IMG_2757.jpeg}{240 360 540 260}};
%     \node[below right=0.2 and 0.0 of img7.north west, label] {\footnotesize \textbf{7\enspace Pick-and-place}};
    
%     \node[right=0.25 of img7] (img8) {\igd{IMG_2758.jpeg}{970 810 990 710}};
%     \node[below right=0.2 and 0.0 of img8.north west, label] {\footnotesize \textbf{8\enspace Done}};
    
%     % Arrows
%     \draw[-latex] (img1.east) -- (img2.west);
%     \draw[-latex] (img2.east) -- (img3.west);
%     \draw[-latex] (img3.east) -- (img4.west);
%     \draw[-latex] (img4.south) -- ++(0, -0.1) -| (img5.north);
%     \draw[-latex] (img5.east) -- (img6.west);
%     \draw[-latex] (img6.east) -- (img7.west);
%     \draw[-latex] (img7.east) -- (img8.west);
    
%     % Labels
%     \node[left=0.45cm of img1, rotate=90, anchor=north]{Smoothing};
%     \node[left=0.45cm of img5, rotate=90, anchor=north]{Folding};
% \end{tikzpicture}
%     \caption{Example of an end-to-end \textbf{folding sequence}: Given a shirt in a crumpled configuration, the robot unfolds the shirt with two flings (1, 2), smooths the shirt with a drag action (3) until its ready to fold (4). It then moves the shirt for better reachability (5), and applies three folds (6-7) to achieve the user-defined goal configuration (8).}
%     \label{fig:sequence}
% \end{figure*}

==> figures/folding.tex <==
\newcommand{\igd}[2]{\includegraphics[width=0.1\linewidth, trim=#2, clip]{images/folding/#1}}
\newcommand{\igdd}[2]{\includegraphics[width=0.108\linewidth, trim=#2, clip]{images/folding/#1}}

\begin{figure*}[ht]
    \centering
\begin{tikzpicture}
    \tikzstyle{foldline} = [draw=red!80, thin]
    \tikzstyle{arrow} = [red!80, dashed, -latex]
    
    \node[] (inst) {\includegraphics[trim=190 60 10 0, clip, height=19.5mm]{images/folding/template_new.jpg}};
    \draw[foldline] (inst)++(-0.42, -0.75) -- ++(0.14, 1.75) node[below left, red!70] {\footnotesize 1};
    \draw[foldline] (inst)++(0.32, -0.78) node[right, red!70] {\footnotesize 2} -- ++(0.16, 1.75);
    \draw[foldline] (inst)++(-0.75, 0.21) -- ++(1.6, -0.16) node[above, red!70] {\footnotesize 3};
    \draw[arrow] (inst)++(-0.55, -0.21) to[out=-50, in=-150] ++(0.4, -0.05);
    \draw[arrow] (inst)++(0.55, -0.31) to[out=-150, in=-50] ++(-0.4, 0.05);
    \draw[arrow] (inst)++(0.01, 0.31) to[out=-150, in=120] ++(-0.05, -0.4);
    

    \node[right=1.5mm of inst] (2sf1) {\includegraphics[trim=310 170 170 80, clip, height=19.5mm]{images/folding/2s_fold_1_w.jpg}};
    \draw[arrow] (2sf1)++(0.43, -0.34) to[out=-160, in=-20] ++(-1.15, 0.0);
    
    \node[right=-1.5mm of 2sf1] (2sf2) {\includegraphics[trim=310 170 220 80, clip, height=19.5mm]{images/folding/2s_fold_2_w.jpg}};
    \draw[arrow] (2sf2)++(-0.63, -0.4) to[out=-20, in=-100] ++(0.94, 0.5);
    
    \node[right=-1.5mm of 2sf2] (2sf3) {\includegraphics[trim=310 170 220 80, clip, height=19.5mm]{images/folding/2s_fold_3_w.jpg}};
    \node[right=-1.5mm of 2sf3] (2sf4) {\includegraphics[trim=300 170 230 80, clip, height=19.5mm]{images/folding/2s_fold_4_w.jpg}};

    \node[right=1.5mm of 2sf4] (f2f1) {\includegraphics[trim=0 0 0 0, clip, height=19.5mm]{images/folding/f2f_1.jpg}};
    % \node[right=2mm of 2sf4] (f2f1) {\includegraphics[trim=0 0 0 0, clip, height=19mm]{images/folding/f2f_overlay_1.jpg}};
    \node[right=-1.5mm of f2f1] (f2f2) {\includegraphics[trim=1200 0 250 0, clip, height=19.5mm]{images/folding/f2f_4.jpg}};
    % \node[right=-1.5mm of f2f2] (f2f3) {\includegraphics[trim=1200 0 450 0, clip, height=18mm]{images/folding/f2f_4.jpg}};
    
    % Frames
    % \begin{scope}[on background layer]
    %     \draw[] ([xshift=0.5mm, yshift=-4mm]inst.south west) rectangle ([xshift=-0.5mm, yshift=8mm]inst.north east);
    %     \draw[] ([xshift=0.5mm,yshift=-4mm]2sf1.south west) rectangle ([xshift=-0.5mm, yshift=8mm]2sf4.north east);
    %     \draw[] ([xshift=0.5mm,yshift=-4mm]f2f1.south west) rectangle ([xshift=-0.5mm, yshift=8mm]f2f2.north east);
    % \end{scope}
    
    \node[anchor=south, text width=64, align=center, above=-1.5mm of inst] {\small \textbf{Folding\\[-1mm] Lines}};
    \node[anchor=south, text width=128, align=right, above=0.8mm of 2sf2] {\small \textbf{"2-Second" Fold}};
    \node[anchor=south, text width=128, align=center, above left=0.7mm and -20mm of f2f2] {\small \textbf{Fling-to-Fold}};
    

    \draw[-latex] (2sf1.south) -- ++ (0, -0.22) -| ([xshift=-2mm]2sf2.south);
    \draw[-latex] ([xshift=2mm]2sf2.south) -- ++ (0, -0.22) -| ([xshift=-2mm]2sf3.south);
    \draw[-latex] ([xshift=2mm]2sf3.south) -- ++ (0, -0.22) -| (2sf4.south);
    
    \draw[-latex] (f2f1.south) -- ++ (0, -0.22) -| (f2f2.south);
\end{tikzpicture}
    \caption{\textbf{Folding Approaches.} We compare three approaches for folding. Left: A template mask with a sequence of folding lines that is compiled to a number of bimanual pick-and-place actions. Center: A so-called "2-second" folding heuristic that applies only very few steps however is for t-shirts only \cite{2sfold}. Right: A \emph{fling-to-fold} primitive that combines a fling with an immediate folding action. Here, the garment does not need to be fully smoothed, however prior knowledge is required.}
    \label{fig:folding}
\end{figure*}

==> figures/metrics_over_action.tex <==
\begin{figure*}
    \vspace{1mm}
    \centering
\begin{tikzpicture}
    \tikzstyle{error} = [fill opacity=0.06]
    
\begin{axis}[
    xlabel={Action Step $t$},
    ylabel={Coverage},
    height=150,
    width=170,
    xmax=9,
    grid=both,
    grid style={dashed, draw=gray},
    major grid style={line width=.2pt,draw=gray!50},
    legend pos=south east,
    legend style={
        at={(1.20, -0.33)},
        anchor=north,
        legend columns=3,
        column sep=5pt
    }
]
\addplot+ [teal, mark=o] table[x=step, y=cov, teal] {figures/cov-over-step.txt};
\addlegendentry{BiMaMa-Net}

\addplot+ [orange, mark=triangle] table[x=step, y=cov_max] 
{figures/cov-over-step.txt};
\addlegendentry{Max Value Map}

\addplot+ [black, violet, mark=square] table[x=step, y=cov_flingbot] {figures/cov-over-step.txt};
\addlegendentry{Flingbot \cite{ha2022flingbot}}

\addplot+ [black, dashed, mark=star] table[x=step, y=cov_fling] {figures/cov-over-step.txt};
\addlegendentry{Only Flings}

\addplot+ [lime!50!black, dashed, mark=Mercedes star] table[x=step, y=cov_stretch] {figures/cov-over-step.txt};
\addlegendentry{No Stretching}


\addplot [name path=upper, draw=none] table[x=step, y expr=\thisrow{cov}+\thisrow{cov_err}] {figures/cov-over-step.txt};
\addplot [name path=lower, draw=none] table[x=step, y expr=\thisrow{cov}-\thisrow{cov_err}] {figures/cov-over-step.txt};
\addplot [fill=teal, error] fill between [of=upper and lower];


\addplot [name path=upper_max, draw=none] table[x=step, y expr=\thisrow{cov_max}+\thisrow{cov_max_err}] {figures/cov-over-step.txt};
\addplot [name path=lower_max, draw=none] table[x=step, y expr=\thisrow{cov_max}-\thisrow{cov_max_err}] {figures/cov-over-step.txt};
\addplot [fill=orange, error] fill between [of=upper_max and lower_max];


\addplot [name path=upper_flingbot, draw=none] table[x=step, y expr=\thisrow{cov_flingbot}+\thisrow{cov_flingbot_err}] {figures/cov-over-step.txt};
\addplot [name path=lower_flingbot, draw=none] table[x=step, y expr=\thisrow{cov_flingbot}-\thisrow{cov_flingbot_err}] {figures/cov-over-step.txt};
\addplot [fill=violet, error] fill between [of=upper_flingbot and lower_flingbot];


\addplot [name path=upper_fling, draw=none] table[x=step, y expr=\thisrow{cov_fling}+\thisrow{cov_fling_err}] {figures/cov-over-step.txt};
\addplot [name path=lower_fling, draw=none] table[x=step, y expr=\thisrow{cov_fling}-\thisrow{cov_fling_err}] {figures/cov-over-step.txt};
\addplot [fill=gray, error] fill between [of=upper_fling and lower_fling];


\addplot [name path=upper_stretch, draw=none] table[x=step, y expr=\thisrow{cov_stretch}+\thisrow{cov_stretch_err}] {figures/cov-over-step.txt};
\addplot [name path=lower_stretch, draw=none] table[x=step, y expr=\thisrow{cov_stretch}-\thisrow{cov_stretch_err}] {figures/cov-over-step.txt};
\addplot [fill=lime!50!black, error] fill between [of=upper_stretch and lower_stretch];

\end{axis}

\begin{axis}[
    xlabel={Action Step $t$},
    ylabel={\small Sufficiently Smoothed Rate},
    height=150,
    width=170,
    xmax=9,
    grid=both,
    grid style={dashed, draw=gray},
    major grid style={line width=.2pt,draw=gray!50},
    at={(6cm, 0)},
    % legend pos=south east
]

% \draw[thick, dashed, teal] (3.0, -1) -- ++(0, 3);
% \draw[thick, dashed, orange] (4.9, -1) -- ++(0, 3);
% \draw[thick, dashed, black] (5.3, -1) -- ++(0, 3);

\addplot+ [teal, mark=o] table[x=step,y=hist_cum, teal] {figures/done-over-step.txt};
% \addlegendentry{BiMaMa-Net}

\addplot+ [orange, mark=triangle] table[x=step,y=hist_max_cum] {figures/done-over-step.txt};
% \addlegendentry{Max Value Map}

\addplot+ [black, dashed, mark=star] table[x=step,y=hist_fling_cum] {figures/done-over-step.txt};
% \addlegendentry{Only Flings}

\addplot+ [black, violet, mark=square] table[x=step,y=hist_flingbot_cum] {figures/done-over-step.txt};
% \addlegendentry{Flingbot}

\addplot+ [lime!50!black, dashed, mark=Mercedes star] table[x=step,y=hist_no_cum] {figures/done-over-step.txt};
% \addlegendentry{No Stretching}

\end{axis}

\begin{axis}[
    xlabel={Action Step $t$},
    ylabel={Coverage},
    height=150,
    width=170,
    xmax=9,
    grid=both,
    grid style={dashed, draw=gray},
    major grid style={line width=.2pt,draw=gray!50},
    at={(12cm, 0)},
    legend style={
        at={(0.5, -0.29)},
        anchor=north,
        legend columns=1
    }
]
\addplot+ [teal, mark=o] table[x=step, y=trained, teal] {figures/generalization-cov-over-step.txt};
\addlegendentry{T-shirt (trained)}

\addplot+ [olive, mark=diamond] table[x=step, y=towels] {figures/generalization-cov-over-step.txt};
\addlegendentry{Towels (unseen)}

\addplot+ [magenta, mark=pentagon] table[x=step, y=shirts] 
{figures/generalization-cov-over-step.txt};
\addlegendentry{T-shirts (unseen)}



\addplot [name path=upper, draw=none] table[x=step, y expr=\thisrow{trained}+\thisrow{trained_err}] {figures/generalization-cov-over-step.txt};
\addplot [name path=lower, draw=none] table[x=step, y expr=\thisrow{trained}-\thisrow{trained_err}] {figures/generalization-cov-over-step.txt};
\addplot [fill=teal, error] fill between [of=upper and lower];


\addplot [name path=upper_max, draw=none] table[x=step, y expr=\thisrow{towels}+\thisrow{towels_err}] {figures/generalization-cov-over-step.txt};
\addplot [name path=lower_max, draw=none] table[x=step, y expr=\thisrow{towels}-\thisrow{towels_err}] {figures/generalization-cov-over-step.txt};
\addplot [fill=olive, error] fill between [of=upper_max and lower_max];


\addplot [name path=upper_max, draw=none] table[x=step, y expr=\thisrow{shirts}+\thisrow{shirts_err}] {figures/generalization-cov-over-step.txt};
\addplot [name path=lower_max, draw=none] table[x=step, y expr=\thisrow{shirts}-\thisrow{shirts_err}] {figures/generalization-cov-over-step.txt};
\addplot [fill=magenta, error] fill between [of=upper_max and lower_max];

\end{axis}
\end{tikzpicture}
    \caption{\textbf{Garment smoothing} until it is \done{}. We compare the normalized coverage (left) and prediction of the learned \emph{\done{}} classifier (center) over the number of action steps with different baseline methods. The system is able to generalize to unseen garments of different color, patterns, and material (right).}
    \label{fig:smoothing_over_action}
    \vspace{-20pt}
\end{figure*}

==> figures/primitives.tex <==
\newcommand{\igc}[2]{\includegraphics[width=0.135\linewidth, trim=#2, clip]{images/primitive-examples/#1}}

\begin{figure*}[t]
    \vspace{1mm}
    \centering
\begin{tikzpicture}
    \tikzstyle{coverage} = [rounded rectangle, anchor=west, label, draw=teal!70!black, fill=teal!16, text=teal!50!black]
    \tikzstyle{confidence} = [rounded rectangle, anchor=east, label, draw=orange!70!black, fill=orange!18, text=orange!50!black]
    \tikzstyle{success} = [rounded rectangle, anchor=west, label, draw=green!70!black, fill=green!18, text=green!50!black]
    \tikzstyle{failure} = [rounded rectangle, anchor=west, label, draw=red!70!black, fill=red!18, text=red!50!black]
    \tikzstyle{pose} = [red!80, thick]
    \tikzstyle{arrow} = [red!80, dashed, -latex]

    % Before images
    \node[] (fling-bef) {\igc{2022-02-11-14-12-59-639-fling-before.jpg}{165 70 15 0}};
    \draw[pose] (fling-bef)++(-0.63, 0.25)++(-35:-0.16) -- ++(-35:0.32);
    \draw[pose] (fling-bef)++(-0.63, 0.25) circle (0.08);
    \draw[pose] (fling-bef)++(-0.80, -0.82)++(15:-0.16) -- ++(15:0.32);
    \draw[pose] (fling-bef)++(-0.80, -0.82) circle (0.08);
    
    \node[right=0.05cm of fling-bef] (pnp-bef) {\igc{2022-02-04-16-38-37-918-pnp-before.jpg}{145 70 35 0}};
    % \draw[pose, red!30!yellow] (pnp-bef)++(0.42, 0.47)++(20:-0.16) -- ++(20:0.32);
    % \draw[pose, red!30!yellow] (pnp-bef)++(0.42, 0.47) circle (0.08); % Hold pose
    \draw[pose] (pnp-bef)++(0.50, 0.04)++(50:-0.16) -- ++(50:0.32);
    \draw[pose] (pnp-bef)++(0.50, 0.04) circle (0.08);
    \draw[pose] (pnp-bef)++(0.65, -0.73)++(34:-0.16) -- ++(34:0.32);
    \draw[pose] (pnp-bef)++(0.65, -0.73) circle (0.08);
    
    \node[right=0.05cm of pnp-bef] (drag-bef) {\igc{2022-02-21-10-37-52-216-drag-before.jpg}{170 70 10 0}};
    \draw[pose] (drag-bef)++(-0.70, 0.78)++(0:-0.16) -- ++(0:0.32);
    \draw[pose] (drag-bef)++(-0.70, 0.78) circle (0.08);
    \draw[pose] (drag-bef)++(-0.89, -0.48)++(14:-0.16) -- ++(14:0.32);
    \draw[pose] (drag-bef)++(-0.89, -0.48) circle (0.08);
    
    \node[right=0.25cm of drag-bef] (fold-pnp-bef) {\igc{pnp-bef.jpg}{140 70 40 0}};
    \draw[pose] (fold-pnp-bef)++(0.58, -0.62)++(75:-0.16) -- ++(75:0.32);
    \draw[pose] (fold-pnp-bef)++(0.58, -0.62) circle (0.08);
    \draw[pose] (fold-pnp-bef)++(-0.55, -0.66)++(-70:-0.16) -- ++(-70:0.32);
    \draw[pose] (fold-pnp-bef)++(-0.55, -0.66) circle (0.08);
    
    \node[right=0.05cm of fold-pnp-bef] (fold-move-bef) {\igc{move-bef.jpg}{130 70 50 0}};
    \draw[pose] (fold-move-bef)++(0.80, -0.05)++(-80:-0.16) -- ++(-80:0.32);
    \draw[pose] (fold-move-bef)++(0.80, -0.05) circle (0.08);
    \draw[pose] (fold-move-bef)++(-0.65, -0.24)++(-80:-0.16) -- ++(-80:0.32);
    \draw[pose] (fold-move-bef)++(-0.65, -0.24) circle (0.08);
    
    % \node[right=0.25cm of fold-move-bef] (done-bef) {\igc{2022-02-11-15-11-51-514-not-done.jpg}{175 70 5 0}};
    \node[right=0.25cm of fold-move-bef] (done-bef) {\igc{2022-02-04-14-56-13-782-done.jpg}{65 70 115 0}};
    
    % After images
    \node[below=0.45cm of fling-bef] (fling-aft) {\igc{2022-02-11-14-12-59-639-fling-after.jpg}{165 70 15 0}};
    \draw[pose] (fling-aft)++(0.60, -0.71)++(-90:-0.16) -- ++(-90:0.32);
    \draw[pose] (fling-aft)++(0.60, -0.71) circle (0.08);
    \draw[pose] (fling-aft)++(-0.70, -0.71)++(-90:-0.16) -- ++(-90:0.32);
    \draw[pose] (fling-aft)++(-0.70, -0.71) circle (0.08);
    \draw[arrow] (fling-aft)++(-0.60, -0.81) to [out=-30,in=-90] ++(0.65, 1.0);
    
    \node[below=0.45cm of pnp-bef] (pnp-aft) {\igc{2022-02-04-16-38-37-918-pnp-after.jpg}{145 70 45 0}};
    \draw[pose] (pnp-aft)++(0.50, 0.04)++(50:-0.16) -- ++(50:0.32);
    \draw[pose] (pnp-aft)++(0.50, 0.04) circle (0.08);
    \draw[pose] (pnp-aft)++(0.65, -0.73)++(34:-0.16) -- ++(34:0.32);
    \draw[pose] (pnp-aft)++(0.65, -0.73) circle (0.08);
    \draw[arrow] (pnp-aft)++(0.54, -0.13) -- ++(0.08, -0.45);
    
    \node[below=0.45cm of drag-bef] (drag-aft) {\igc{2022-02-21-10-37-52-216-drag-after.jpg}{155 70 25 0}};
    \draw[pose] (drag-aft)++(-0.79, 0.78)++(0:-0.16) -- ++(0:0.32);
    \draw[pose] (drag-aft)++(-0.79, 0.78) circle (0.08);
    \draw[pose] (drag-aft)++(-0.98, -0.48)++(14:-0.16) -- ++(14:0.32);
    \draw[pose] (drag-aft)++(-0.98, -0.48) circle (0.08);
    \draw[arrow] (drag-aft)++(-0.60, 0.15) -- ++(-0.4, 0.0);
    
    \node[below=0.45cm of fold-pnp-bef] (fold-pnp-aft) {\igc{pnp-aft.jpg}{140 70 40 0}};
    \draw[pose] (fold-pnp-aft)++(0.65, 0.18)++(75:-0.16) -- ++(75:0.32);
    \draw[pose] (fold-pnp-aft)++(0.65, 0.18) circle (0.08);
    \draw[pose] (fold-pnp-aft)++(-0.37, 0.58)++(70:-0.16) -- ++(70:0.32);
    \draw[pose] (fold-pnp-aft)++(-0.37, 0.58) circle (0.08);
    \draw[arrow] (fold-pnp-aft)++(-0.10, -0.70) to [out=130,in=-140] ++(0.25, 1.05);
    
    \node[below=0.45cm of fold-move-bef] (fold-move-aft) {\igc{move-aft.jpg}{130 70 50 0}};
    \draw[pose] (fold-move-aft)++(0.80, -0.60)++(-80:-0.16) -- ++(-80:0.32);
    \draw[pose] (fold-move-aft)++(0.80, -0.60) circle (0.08);
    \draw[pose] (fold-move-aft)++(-0.65, -0.78)++(-80:-0.16) -- ++(-80:0.32);
    \draw[pose] (fold-move-aft)++(-0.65, -0.78) circle (0.08);
    \draw[arrow] (fold-move-aft)++(0.10, -0.52) -- ++(0.0, -0.4);
    
    % \node[below=0.45cm of done-bef] (done-aft) {\igc{2022-02-04-14-56-13-782-done.jpg}{65 70 115 0}};
    \node[below=0.45cm of done-bef] (done-aft) {\igc{2022-02-11-15-11-51-514-not-done.jpg}{175 70 5 0}};
    
    % Labels
    \node[left=1mm of fling-bef, rotate=90, anchor=south]{Before};
    \node[left=1mm of fling-aft, rotate=90, anchor=south]{After};
    
    \node[above=-1mm of fling-bef] {\textbf{Fling}};
    \node[below right=0.0 and 0.15 of fling-bef.south west, coverage] {\footnotesize 26.1\%}; % # 0.085
    \node[below left=0.0 and 0.15 of fling-bef.south east, confidence] {\footnotesize 0.0\%};
    
    \draw[-latex] (fling-bef.south) -- (fling-aft.north);
    
    \node[below right=0.0 and 0.15 of fling-aft.south west, coverage] {\footnotesize 88.3\%}; % # 0.287
    \node[below left=0.0 and 0.15 of fling-aft.south east, confidence] {\footnotesize 34.9\%};
    
    \node[above=-1mm of pnp-bef, text width=0.16\linewidth, align=center] {\textbf{Pick-and-place}};
    \node[below right=0.0 and 0.15 of pnp-bef.south west, coverage] {\footnotesize 86.1\%}; % # 0.280
    \node[below left=0.0 and 0.15 of pnp-bef.south east, confidence] {\footnotesize 0.8\%};
    
    \draw[-latex] (pnp-bef.south) -- (pnp-aft.north);
    
    \node[below right=0.0 and 0.15 of pnp-aft.south west, coverage] {\footnotesize 93.2\%}; % # 0.303
    \node[below left=0.0 and 0.15 of pnp-aft.south east, confidence] {\footnotesize 71.4\%};
    
    \node[above=-1mm of drag-bef] {\textbf{Drag}};
    \node[below right=0.0 and 0.15 of drag-bef.south west, coverage] {\footnotesize 89.2\%}; % # 0.290
    \node[below left=0.0 and 0.15 of drag-bef.south east, confidence] {\footnotesize 0.4\%};
    
    \draw[-latex] (drag-bef.south) -- (drag-aft.north);
    
    \node[below right=0.0 and 0.15 of drag-aft.south west, coverage] {\footnotesize 93.0\%}; % # 0.302
    \node[below left=0.0 and 0.15 of drag-aft.south east, confidence] {\footnotesize 10.4\%};
    
    \node[above=-1mm of fold-pnp-bef, text width=0.16\linewidth, align=center] {\textbf{Fold}};
    
    \draw[-latex] (fold-pnp-bef.south) -- (fold-pnp-aft.north);
    
    \node[above=-1mm of fold-move-bef, text width=0.16\linewidth, align=center] {\textbf{Move}};
    
    \draw[-latex] (fold-move-bef.south) -- (fold-move-aft.north);
    
    \node[above=-1mm of done-bef, text width=0.15\linewidth, align=center] {\textbf{\done{}?}};
    \node[below right=0.3 and 0.0 of done-bef.north west, success] {\footnotesize \checkmark};
    
    \node[below right=0.0 and 0.15 of done-bef.south west, coverage] {\footnotesize \SI{92.3}{\%}}; % 0.302
    \node[below left=0.0 and 0.15 of done-bef.south east, confidence] {\footnotesize \SI{98.5}{\%}};


    \node[below right=0.2 and 0.0 of done-aft.north west, failure] {\footnotesize $\times$};
    \node[below right=0.0 and 0.15 of done-aft.south west, coverage] {\footnotesize \SI{93.0}{\%}};
    \node[below left=0.0 and 0.15 of done-aft.south east, confidence] {\footnotesize \SI{0.7}{\%}};


    % Frames
    \draw[] (-2.1, -4.6) rectangle (12.4, 2.5);
    \draw[dashed] (6.85, -4.6) -- (6.85, 2.5);
    % \draw[dashed] (-1.45, -4.6) rectangle (6.8, 2.5);
    % \draw[dashed] (6.9, -4.6) rectangle (12.4, 2.5);
    \draw[] (12.5, -4.6) rectangle (15.4, 2.5);
    
    \node[anchor=north west] at (-1.4, 2.5) {\textit{Smoothing}};
    \node[anchor=north west] at (6.95, 2.5) {\textit{Folding}};
    \node[anchor=north west] at (12.55, 2.5) {\textit{Classifier}};
    
    % Legend
    \node[coverage, minimum height=14.0, anchor=north east] at (1.9, 2.35) {\footnotesize \textbf{Coverage}};
    \node[confidence, minimum height=14.0, anchor=north west] at (2.5, 2.35) {\footnotesize \textbf{\done{} Confidence}};
\end{tikzpicture}
    \caption{\textbf{Action Primitives.} Given an overhead RGBD image, \algname{} selects a smoothing action from a discrete set of primitives (\textbf{left} box), and computes a pair of end-effector poses. Coverage calculation (in blue) is insensitive to wrinkles in the fabric (\textbf{right} box, \textbf{bottom}) and therefore \algname{} learns to classify configurations as \done{} (\textbf{right} box, \textbf{top}) (in yellow). Folding a t-shirt from a smooth configuration is done through a sequence of folding primitives (\textbf{center} box).}
    \label{fig:primitives}
\end{figure*}

==> figures/success_over_action.tex <==
\begin{figure}[ht]
	\centering

\begin{tikzpicture}[scale=0.86]
\pgfplotsset{xmin=0.8, xmax=10.2}

\begin{axis}[
	axis y line*=left,
	ymin=0.18, ymax=1.02,
	xlabel=Action step $t$,
	ylabel=Cumulative Smooth Success,
	legend pos=south west,
	height=190,
]
    \addplot[mark=x, blue]
        plot [error bars/.cd, y dir = both, y explicit]
        table [y=rate, x=step, y error=err]{figures/success-rate-over-step.txt};
	\label{plot_successrate}
	
	\addplot[mark=none, dashed, black!60] coordinates {(0.8, 0.9) (10.2, 0.9)};
	% \addplot[domain=0:10, dashed, color=blue]{-0.008*x^2 + 0.1575*x + 0.2};
\end{axis}

\begin{axis}[
	axis y line*=right,
	axis x line=none,
	ymin=0.0, ymax=110.0,
	ylabel=Folds per Hour (FPH),
	legend pos=south east,
	height=190,
]
	\addlegendimage{/pgfplots/refstyle=plot_successrate}\addlegendentry{Smooth Success}
	\addplot[mark=*, black]
	    plot [error bars/.cd, y dir = both, y explicit]
	    table [y=fph, x=step, y error=err]{figures/fold-per-hour-over-step.txt};
	\addlegendentry{Folds Per Hour}
\end{axis}
\end{tikzpicture}

	\caption{The cumulative smooth success rate after a number of executed actions. (TODO DATA)}
	\label{fig:success-rate-over-step}
\end{figure}

